SLowRL: Safe Low-Rank Adaptation Reinforcement Learning for Locomotion

Sim-to-real transfer of locomotion policies often leads to performance degradation due to the inevitable sim-to-real gap. Naively fine-tuning these policies directly on hardware is problematic, as it poses risks of mechanical failure and suffers from high sample inefficiency. In this paper, we address the challenge of safely and efficiently fine-tuning reinforcement learning (RL) policies for dynamic locomotion tasks. Specifically, we focus on fine-tuning policies learned in simulation directly on hardware, while explicitly enforcing safety constraints. In doing so, we introduce SLowRL, a framework that combines Low-Rank Adaptation (LoRA) with training-time safety enforcement via a recovery policy. We evaluate our method both in simulation and on a real Unitree Go2 quadruped robot for jump and trot tasks. Experimental results show that our method achieves a $46.5\%$ reduction in fine-tuning time and near-zero safety violations compared to standard proximal policy optimization (PPO) baselines. Notably, we find that a rank-1 adaptation alone is sufficient to recover pre-trained performance in the real world, while maintaining stable and safe real-world fine-tuning. These results demonstrate the practicality of safe, efficient fine-tuning for dynamic real-world robotic applications.

==> flowchart.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 1.5cm,
    font=\sffamily\footnotesize,
    >={Latex[width=1.5mm,length=1.5mm]},
    % --- Styles ---
    flowRect/.style={rectangle, draw, thick, align=center, fill=white, rounded corners=8pt},
    % flowRobot is no longer strictly needed for the node itself, but kept for reference
    flowRobot/.style={flowRect, fill=gray!5, minimum height=0.7cm, minimum width=2.2cm, rounded corners=2pt},
    flowFrozen/.style={rectangle, draw=blue!80!black, fill=blue!10, dashed, thick, align=center, minimum height=0.7cm, minimum width=2.2cm, rounded corners=2pt},
    flowLora/.style={rectangle, draw=green!80!black, fill=green!10, thick, align=center, minimum height=0.7cm, minimum width=2.2cm, rounded corners=2pt},
    flowRecovery/.style={rectangle, draw=orange!80!black, fill=orange!10, thick, align=center, minimum height=0.7cm, minimum width=2.2cm, rounded corners=2pt},
    flowFilter/.style={diamond, draw=yellow!80!black, thick, fill=yellow!10, aspect=2, inner sep=2pt},
    flowSum/.style={circle, draw, thick, inner sep=0pt, minimum size=5mm},
    flowGroup/.style={draw=black!80, dashed, thick, inner sep=10pt, rounded corners=5pt, fill=white, fill opacity=0.9},
    activation/.style={rectangle, draw=gray!60, fill=gray!5, thick, align=center, minimum size=0.5cm, rounded corners=2pt},
    outerPolicy/.style={draw=red!30, line width=1pt, rounded corners=10pt, fill=red!5, fill opacity=0.2}
]

    % --- Top Level: Robot (IMAGE REPLACEMENT) ---
    % 1. Ensure you have \usepackage{graphicx} in your preamble
    % 2. Adjust width/height below to match your image aspect ratio
    \node [inner sep=0pt, draw=gray!60, thick, rounded corners=4pt, fill=white] (Robot) {
        \includegraphics[width=2.5cm, height=1.5cm, keepaspectratio]{images/robot.png}
    };
    % Add a text label above the image since text is no longer inside
    \node [left=0.1cm of Robot, font=\bfseries] {Robot};

    \coordinate [below=0.6cm of Robot] (ObsPoint);

    % --- Main Policy (The Stacked Representative Layer) ---
    \coordinate (StackCenter) at (-0.18,-3.8);
    
    % Draw the "Representative Layer" inside
    \node [flowFrozen, left=0.4cm of StackCenter, yshift=0.5cm] (W) {Frozen $W_{0,i}$};
    \node [flowLora, right=0.4cm of StackCenter, yshift=0.5cm] (BA) {LoRA $B_i A_i$};
    
    \node [activation, below=0.0cm of StackCenter] (act) {ELU};

    % Internal paths
    
    \draw [->] (StackCenter) ++(0,1.3) -- ++(0,-0.2) -| (W.north);
    \draw [->] (StackCenter) ++(0,1.3) -- ++(0,-0.2) -| (BA.north);
    \draw [->] (W.south) |- (act.west);
    \draw [->] (BA.south) |- (act.east);

    % Background: Creating the "Stacked" Deep Network effect
    \begin{scope}[on background layer]
        \foreach \i in {2,1} {
            \node [flowGroup, minimum width=5.5cm, minimum height=2.3cm, xshift=\i*4pt, yshift=-\i*4pt, yshift=4pt] (Layer\i) at (StackCenter) {};
        }
        \node [flowGroup, minimum width=5.5cm, minimum height=2.3cm, yshift=4pt] at (StackCenter) (MainBox) {};
        \node [above=0.1cm of MainBox.north, font=\bfseries\color{purple!80!black}] (PolicyLabel) {Main Policy (Layer $i \in 1 \dots N$)};
        
        \node [outerPolicy, fit=(Layer2) (MainBox) (PolicyLabel), inner sep=4pt, xshift=1pt] (TotalPolicy) {};
    \end{scope}

    % --- Bottom Level: Recovery & Filter ---
    \node [flowRecovery, below left=1.4cm and -0.8cm of MainBox] (Recovery) {Recovery Policy};
    \node [flowFilter, below right=1.5cm and -3.2cm of MainBox] (Filter) {Safety Filter};

    % --- Global Connections ---
    \draw [thick] (Robot.south) -- node[left, font=\footnotesize\bfseries, align=center, xshift=-4pt, yshift=-3pt] {Observation $s_0$} (ObsPoint);
    \draw [->, thick] (ObsPoint) -| (TotalPolicy.north); 
    \draw [->, thick] (ObsPoint) -| (Recovery.north);

    % Labels with multi-line alignment
    \draw [->] (act.south) -- (MainBox.south);
    \draw [->, thick] (TotalPolicy.south) -- node[right, font=\footnotesize\bfseries, align=left, xshift=2pt] {Main Policy \\ Action} (Filter);
    \draw [->, thick] (Recovery.east) |- node[below, pos=0.9, font=\footnotesize\bfseries, align=left] {Recovery \\ Action} (Filter.west);

    % Bypass (Observation to Filter)
    \draw [->, thick] (ObsPoint) -| ++(3.3, -4.5) |- (Filter.east);

    % Feedback Loop (Final Action back to Robot)
    \draw [->, thick] (Filter.south) -- ++(0,-0.2) -| node[above, pos=0.3, font=\footnotesize\bfseries] {Final Action} ++(3.6, 6.1) |- (Robot.east);

\end{tikzpicture}

==> graph3.tex <==

\usetikzlibrary{shapes, arrows.meta, positioning, calc, fit, backgrounds}

\begin{tikzpicture}[
    node distance=1.2cm and 1.5cm,
    font=\sffamily\footnotesize,
    >={Latex[width=1.5mm,length=1.5mm]},
    % --- Styles ---
    frozen/.style={
        rectangle, draw=blue!80!black, fill=blue!10, dashed, thick, 
        align=center, minimum height=0.7cm, minimum width=2.2cm, rounded corners=2pt
    },
    trainable/.style={
        rectangle, draw=green!80!black, fill=green!10, thick, 
        align=center, minimum height=0.7cm, minimum width=2.2cm, rounded corners=2pt
    },
    activation/.style={
        rectangle, draw=gray!60, fill=gray!5, thick, 
        align=center, minimum size=0.5cm, rounded corners=2pt
    },
    layerbox/.style={
        draw=black!80, dashed, thick, inner sep=10pt, rounded corners=5pt, fill=white, fill opacity=0.4
    }
]

    % ================= MAIN INPUT (LEFT) =================
    \node [font=\large\bfseries, align=center, draw, thick, rounded corners, inner sep=10pt, fill=white] (Obs) at (0,0) {Obs\\$s_0$};
    
    

    % =========================================================
    %            TOP TRACK: ACTOR (POLICY)
    % =========================================================
    \begin{scope}[yshift=2.0cm, xshift=3cm]
        \node [font=\large\bfseries] (TitleA) at (1.0, 1.6) {Actor Network (Policy $\pi$)};
        
        % --- Layer 1 Actor ---
        \coordinate (A1Start) at (0,0);
        \node [frozen, above=0.2cm of A1Start] (w1A) {$W^A_{0,1} s_0 + b^A_1$};
        \node [trainable, below=0.2cm of A1Start] (lora1A) {$\frac{\alpha}{r} B^A_1 A^A_1 s_0$};
        \node [activation, right=1.2cm of A1Start] (act1A) {ELU};
        \node [layerbox, fit=(w1A) (lora1A) (act1A), label={[gray]below:Layer 1}] (L1BoxA) {};

        \draw [->] (w1A.east) -| (act1A.north);
        \draw [->] (lora1A.east) -| (act1A.south);
        \draw [->] (L1BoxA.west) -- ++(-0.0,0.5) |- (w1A.west);
        \draw [->] (L1BoxA.west) -- ++(-0.0,-0.5) |- (lora1A.west);
        % --- Layer 2 Actor ---
        \coordinate (A2Start) at (4.0,0);
        \node [frozen, above=0.2cm of A2Start] (w2A) {$W^A_{0,2} s^A_1 + b^A_2$};
        \node [trainable, below=0.2cm of A2Start] (lora2A) {$\frac{\alpha}{r} B^A_2 A^A_2 s^A_1$};
        \node [activation, right=1.2cm of A2Start] (act2A) {ELU};
        \node [layerbox, fit=(w2A) (lora2A) (act2A), label={[gray]below:Layer 2}] (L2BoxA) {};
        
        \draw [->] (act1A) -- node[above right=0.0cm and -0.4cm, font=\scriptsize] {$s^A_1$} (L2BoxA);
        \draw [->] (w2A.east) -| (act2A.north);
        \draw [->] (lora2A.east) -| (act2A.south);

        \draw [->] (L2BoxA.west) -- ++(-0.0,0.5) |- (w2A.west);
        \draw [->] (L2BoxA.west) -- ++(-0.0,-0.5) |- (lora2A.west);
        % --- Dots ---
        \node [right=0.0cm of act2A, font=\Large] (dotsA) {$\dots$};

        % --- Layer N Actor ---
        \coordinate (ANStart) at (9.1,0);
        \node [frozen, above=0.2cm of ANStart] (wNA) {$W^A_{0,N} s^A_{N-1} + b^A_N$};
        \node [trainable, below=0.2cm of ANStart] (loraNA) {$\frac{\alpha}{r} B^A_N A^A_N s^A_{N-1}$};
        \node [activation, right=1.2cm of ANStart] (actNA) {ELU};
        \node [layerbox, fit=(wNA) (loraNA) (actNA), label={[gray]below:Layer N}] (LNBoxA) {};
        
        \draw [->] (dotsA) -- node[above left= 0.0cm and -0.3cm,, font=\scriptsize] {$s^A_{N-1}$} (LNBoxA.west);
        \draw [->] (wNA.east) -| (actNA.north);
        \draw [->] (loraNA.east) -| (actNA.south);
        \draw [->] (LNBoxA.west) -- ++(-0.0,0.5) |- (wNA.west);
        \draw [->] (LNBoxA.west) -- ++(-0.0,-0.5) |- (loraNA.west);
        % Output
        \node [right=0.4cm of actNA, font=\bfseries, draw, thick, rounded corners, inner sep=6pt, fill=white, align=center] (outputA) {Action \\ $a \sim \mathcal{N}(\mu, \sigma)$};
        \draw [->, thick] (actNA) -- (outputA);

        \begin{scope}[on background layer]
            \node [draw=blue!30, fill=blue!5, fit=(L1BoxA) (outputA) (lora1A), rounded corners=10pt, inner sep=18pt] (ActorBG) {};
        \end{scope}
    \end{scope}

    % =========================================================
    %            BOTTOM TRACK: CRITIC (VALUE)
    % =========================================================
    \begin{scope}[yshift=-2.0cm, xshift=3cm]
        \node [font=\large\bfseries] (TitleC) at (1.0, 1.6) {Critic Network (Value $V$)};
        
        % --- Layer 1 Critic ---
        \coordinate (C1Start) at (0,0);
        \node [frozen, above=0.2cm of C1Start] (w1C) {$W^C_{0,1} s_0 + b^C_1$};
        \node [trainable, below=0.2cm of C1Start] (lora1C) {$\frac{\alpha}{r} B^C_1 A^C_1 s_0$};
        \node [activation, right=1.2cm of C1Start] (act1C) {ELU};
        \node [layerbox, fit=(w1C) (lora1C) (act1C) , label={[gray]below:Layer 1}] (L1BoxC) {};
        
        
        \draw [->] (L1BoxC.west) -- ++(-0.0,0.5) |- (w1C.west);
        \draw [->] (L1BoxC.west) -- ++(-0.0,-0.5) |- (lora1C.west);
        \draw [->] (w1C.east) -| (act1C.north);
        \draw [->] (lora1C.east) -| (act1C.south);

        % --- Layer 2 Critic ---
        \coordinate (C2Start) at (4.0,0);
        \node [frozen, above=0.2cm of C2Start] (w2C) {$W^C_{0,2} s^C_1 + b^C_2$};
        \node [trainable, below=0.2cm of C2Start] (lora2C) {$\frac{\alpha}{r} B^C_2 A^C_2 s^C_1$};
        \node [activation, right=1.2cm of C2Start] (act2C) {ELU};
        \node [layerbox, fit=(w2C) (lora2C) (act2C), label={[gray]below:Layer 2}] (L2BoxC) {};
        
        \draw [->] (act1C) -- node[above right= 0.0cm and -0.4cm, font=\scriptsize] {$s^C_1$} (L2BoxC.west);
        \draw [->] (w2C.east) -| (act2C.north);
        \draw [->] (lora2C.east) -| (act2C.south);
        
        \draw [->] (L2BoxC.west) -- ++(-0.0,0.5) |- (w2C.west);
        \draw [->] (L2BoxC.west) -- ++(-0.0,-0.5) |- (lora2C.west);

        % --- Dots ---
        \node [right=0.0cm of act2C, font=\Large] (dotsC) {$\dots$};

        % --- Layer N Critic ---
        \coordinate (CNStart) at (9.1,0);
        \node [frozen, above=0.2cm of CNStart] (wNC) {$W^C_{0,N} s^C_{N-1} + b^C_N$};
        \node [trainable, below=0.2cm of CNStart] (loraNC) {$\frac{\alpha}{r} B^C_N A^C_N s^C_{N-1}$};
        \node [activation, right=1.2cm of CNStart] (actNC) {ELU};
        \node [layerbox, fit=(wNC) (loraNC) (actNC), label={[gray]below:Layer N}] (LNBoxC) {};
        
        \draw [->] (dotsC) -- node[above left= 0.0cm and -0.3cm, font=\scriptsize] {$s^C_{N-1}$} (LNBoxC.west);
        \draw [->] (wNC.east) -| (actNC.north);
        \draw [->] (loraNC.east) -| (actNC.south);

        \draw [->] (LNBoxC.west) -- ++(-0.0,0.5) |- (wNC.west);
        \draw [->] (LNBoxC.west) -- ++(-0.0,-0.5) |- (loraNC.west);
        % Output
        \node [right=1.4cm of actNC, font=\bfseries, draw, thick, rounded corners, inner sep=6pt, fill=white, align=center] (outputC) {Value \\ $V(s)$};
        \draw [->, thick] (actNC) -- (outputC);

        \begin{scope}[on background layer]
            \node [draw=red!30, fill=red!5, fit=(L1BoxC) (outputC) (lora1C), rounded corners=10pt, inner sep=18pt] (CriticBG) {};
        \end{scope}
        
    \end{scope}

    % --- Connections from Observation ---
    \draw [->, thick, rounded corners] (Obs.east) -- ++(0.5,0) |- (L1BoxC.west);
    \draw [->, thick, rounded corners] (Obs.east) -- ++(0.5,0) |- (L1BoxA.west);

\end{tikzpicture}
